Powers and Limitations of Synchronous Self-Assembly

In abstract models of algorithmic self-assembly, synchronization between attachments has emerged as a crucial distinction between the classical asynchronous model (aTAM) and a new synchronous model, the syncTAM. This paper presents recent advances in gauging the additional power afforded by the syncTAM. While it is known that the syncTAM and the aTAM are each unable to fully simulate the other, this paper offers evidence that the syncTAM is computationally significantly more powerful than the aTAM, especially in the non-cooperative setting. The additional power of the non-cooperative syncTAM is witnessed by the following constructions, all impossible in the non-cooperative aTAM: a flagpole, a strict self-assembly of a variant of the discrete Sierpinski triangle, and the ability to build the same assemblies (modulo scale factor) as directed aTAM systems. The second topic is that of limited synchronization, wherein, when the number of attachments is smaller than some threshold $l$, they happen synchronously, but attachments in excess of that number must wait. In that context, the precise value of $l$ is crucial, and changes to that value prevent simulation and can change which shapes can be obtained.

==> tikz/SimZones.tex <==


\begin{tikzpicture}
    \draw (0,0) rectangle (12, 12);
    \draw[->] (5, -.5) node {$S$ input}-- +(0, 1);
    \draw[->] (7, .5) -- +(0, -1) node {$S$ output};
    \draw[->] (5, 11.5) -- +(0, 1);
    \draw[->] (7, 12.5) -- +(0, -1);
    \draw[->] (-0.5, 7) -- +(1, 0);
    \draw[->] (.5, 5) -- +(-1, 0);
    \draw[->] (11.5, 7) -- +(1, 0);
    \draw[->] (12.5, 5) -- +(-1, 0);

    \fill[gray] (6, 6) + (-.125, -.125) rectangle +(.25, .25);
    \draw (5, 1) rectangle (7, 2) node[pos=.5] {$S$ region};
    \draw (11, 5) rectangle (10, 7) node[pos=.5] {$E$ region};
    \draw (5, 11) rectangle (7, 10) node[pos=.5] {$N$ region};
    \draw (1, 5) rectangle (2, 7) node[pos=.5] {$W$ region};

    \draw (4.55, 2.45) rectangle (7.45, 4.45) node[pos=.5] {$ESW$ region};
    \draw (9.45, 4.55) rectangle (7.55, 7.45) node[pos=.5] {$NES$ region};
    \draw (4.55, 9.45) rectangle (7.45, 7.55) node[pos=.5] {$ENW$ region};
    \draw (2.45, 4.55) rectangle (4.45, 7.45) node[pos=.5] {$SWN$ region};

    \draw (1, 1) rectangle +(3, 3) node[pos=.5] {$SW$ region};
    \draw (1, 8) rectangle +(3, 3) node[pos=.5] {$NW$ region};
    \draw (8, 8) rectangle +(3, 3) node[pos=.5] {$NE$ region};
    \draw (8, 1) rectangle +(3, 3) node[pos=.5] {$SE$ region};

    \draw (5, 5) rectangle +(2, .5) node[pos=.5] {$NS$ region};
    \draw (5, 7) rectangle +(2, -.5) node[pos=.5] {$EW$ region};

    \draw[gray, thick] (7, 12) -- (6, 10.5) -- (9, 9) -- (8, 6.5) -- (6, 6);
    \draw[gray, thick] (12, 5) -- (10.5, 6.5) -- (9,9);
    \draw[gray, thick] (5, 0) -- (6.75, 1.25) -- (7.75, 2.5)-- ++ (1,1) -- (7.75, 4.5) -- (8, 6.5);
    \draw[gray, thick] (7.75, 4.5) -| ++(-1, 0) |- ++(0, .75);
    \draw[gray, thick] (7.5, 9.75) -- ++(-3, 0) -- ++ (0, -4.5) -- (6.25, 5.45);
    \draw[red, thick, ->] (6,6) -| (6.5, 4.5) -| (0.5, 5) -- (0, 5);
    \draw[gray, thick] (10.5, 6.5) -- (10, 3.75);
    
\end{tikzpicture}


==> tikz/V_prod.tex <==
\begin{tikzpicture}[xshift=-3cm]

\clip (-4.2cm, -.6cm) rectangle (9.5cm, 4.5cm);

\begin{scope}[xshift=5cm, scale=.2]
  \fill[lipicsYellow] (0,0) rectangle +(1,1);
  
  \foreach \i in {0,...,20} {
    \fill[orange!50!black] (\i+1,\i) rectangle +(1,1);
    \fill[orange] (\i+1,\i+1) rectangle +(1,1);
    \fill[green!50!black] (-\i-1,\i) rectangle +(1,1);
    \fill[green] (-\i-1,\i+1) rectangle +(1,1);
  }

  \tikzmath{
    {
      \fill[blue] (4, 5) rectangle +(1,1);
      \fill[red] (-3, 4) rectangle +(1,1);
      \fill[cyan] (0, 5) rectangle +(1,1);
      \fill[cyan] (1, 5) rectangle +(1,1);
      \fill[cyan] (2, 5) rectangle +(1,1);
      \fill[cyan] (3, 5) rectangle +(1,1);
      \fill[cyan] (2, 4) rectangle +(1,1);
      \fill[red] (1, 4) rectangle +(1,1);
      \fill[purple] (-1, 5) rectangle +(1,1);
      \fill[purple] (-2, 4) rectangle +(1,1);
      \fill[purple] (-1, 4) rectangle +(1,1);
      \fill[purple] (0, 4) rectangle +(1,1);
    };
    for \k in {8,12,...,20} {
      {
        \fill[blue] (\k, \k+1) rectangle +(1,1);
        \fill[red] (-\k+1, \k) rectangle +(1,1);
      };
      for \x in {0,4,...,\k-4} {
        {
          \fill[cyan] (\x, \k+1) rectangle +(1,1);
          \fill[cyan] (\x+1, \k+1) rectangle +(1,1);
          \fill[cyan] (\x+2, \k+1) rectangle +(1,1);
          \fill[cyan] (\x+3, \k+1) rectangle +(1,1);
          \fill[cyan] (\x+2, \k) rectangle +(1,1);
          \fill[red] (-\x+1, \k) rectangle +(1,1);
          \fill[purple] (-\x-1, \k+1) rectangle +(1,1);
          \fill[purple] (-\x-2, \k) rectangle +(1,1);
          \fill[purple] (-\x-1, \k) rectangle +(1,1);
          \fill[purple] (-\x, \k) rectangle +(1,1);
        };
      };
    };
  }

\end{scope}

\begin{scope}[xshift=-1.5cm,tile/.style={fill=black, draw, regular polygon sides=4, minimum size=.3cm, inner sep=0, font=\footnotesize}, interrupt/.style={fill=white,inner sep=1pt}]

  % \fill[black] (4, -1) rectangle (-4, 4);
  % \fill[yellow] (0, 1.5) ellipse [x radius=3.5, y radius=2.25];
  
  \node[tile, fill=lipicsYellow] (seed) {$s$};

  \coordinate (tl0) at (seed.west);
  \coordinate (tr0) at (seed.east);

  \foreach \i [remember=\i as \previ (initially 0)]in {1, ..., 4} {
    \node[tile, fill=green!50!black, left=.6em of tl\previ] (bl\i) {};
    \node[tile, fill=green, above=.5em of bl\i] (tl\i) {};

    \draw[thick] (tl\previ.west) -- (bl\i.east);
    \draw[thick] (bl\i.north) -- (tl\i.south);

    \node[tile, fill=orange!50!black, right=.6em of tr\previ] (br\i) {};
    \node[tile, fill=orange, above=.5em of br\i] (tr\i) {};
    \draw[thick] (tr\previ.east) -- (br\i.west);
    \draw[thick] (br\i.north) -- (tr\i.south);
  }

  \node[tile, right=1em of tl4, fill=red] (e0) {};
  \node[tile, above=1em of tr4, fill=blue] (w0) {};

  \foreach \i [remember=\i as \previ (initially 0)]in {1, ..., 4} {
    \node[tile, left=.5em of w\previ, fill=cyan] (w\i) {};
    \draw[thick] (w\previ) -- (w\i);
  }
  \node[tile, below=.5em of w2, fill=cyan] (ws) {};

  
  \foreach \i [remember=\i as \previ (initially 0)]in {1, ..., 3} {
    \node[tile, right=.5em of e\previ, fill=purple] (e\i) {};
    \draw[thick] (e\previ) -- (e\i);
  }

  \node[tile, above=.5em of e2, fill=purple] (en) {};

  \begin{scope}[thick]
    \draw[thick] (e2) -- (en);
    \draw[thick] (w2) -- (ws);
    \draw (tl4.west) to[out=-150, in=-45, looseness=2] (bl1.east);
    \draw (tr4.east) to[out=-30, in=-135, looseness=2] (br1.west);
    \draw (tl4.east) to[out=0, in=180] (e0.west);
    \draw (tr4.north) to (w0.south);
    \draw (e3.east) to[out=-30, in=-150, looseness=1.25] (e0.west);
    \draw (w4.west) to[out=150, in=30, looseness=1.25] (w1.east);
  \end{scope}
\end{scope}
\end{tikzpicture}


==> tikz/flagpole_system.tex <==
\begin{tikzpicture}[tile/.style={draw, regular polygon sides=4, minimum size=.3cm, inner sep=0}]

  \node[red, tile, text=black, fill=lipicsYellow] (seed) {$s$};
\coordinate (u0) at (seed.north);
\coordinate (d0) at (seed.south);

\foreach \i [remember=\i as \previ (initially 0)] in {1, 2, 3} {
    \node[tile, fill=lipicsYellow, above=.5em of u\previ] (u\i) {};
    \node[tile, fill=lipicsYellow, below=.5em of d\previ] (d\i) {};
    \draw[thick, double] (u\previ) -- (u\i);
    \draw[thick, double] (d\previ) -- (d\i);
}

\coordinate (t0) at (u3.east);
\coordinate (b0) at (d3.east);

\foreach \i [remember=\i as \previ (initially 0)] in {1,...,5} {
    \node[tile, fill=lipicsYellow, right=.5em of t\previ] (t\i) {};
    \node[tile, fill=lipicsYellow, right=.5em of b\previ] (b\i) {};
}

\foreach \i [remember=\i as \previ (initially 5)] in {6,7} {
    \node[tile, fill=lipicsYellow, below=.5em of t\previ] (t\i) {};
    \node[tile, fill=lipicsYellow, above=.5em of b\previ] (b\i) {};
}

\node[tile, fill=green!50!white, above=.5em of t2] (t2a) {};
\node[tile, fill=green!50!white, above=.5em of t2a] (t2b) {};
\node[tile, fill=green!50!white, above=.5em of t3] (t3a) {};
\node[tile, fill=green!50!white, above=.5em of t3a] (t3b) {};

\node[tile, fill=green!50!white, below=.5em of b2] (b2a) {};
\node[tile, fill=green!50!white, below=.5em of b2a] (b2b) {};
\node[tile, fill=green!50!white, below=.5em of b3] (b3a) {};
\node[tile, fill=green!50!white, below=.5em of b3a] (b3b) {};

\node[tile, fill=purple, below=.5em of t7] (k) {};
\node[tile, fill=teal, right=.5em of k] (p) {};
\node[tile, fill=pink, right=.5em of p] (f) {};

\foreach \i [remember=\i as \previ (initially 1)] in {2,...,4} {
    \draw[thick, double] (b\previ) -- (b\i);
    \draw[thick, double] (t\previ) -- (t\i);
}
\foreach \i [remember=\i as \previ (initially 5)] in {6,7} {
    \draw[thick, double] (b\previ) -- (b\i);
    \draw[thick, double] (t\previ) -- (t\i);
}
%\coordinate (b1west) at (b1.west);
%\coordinate (b1east) at (b1.east);
%\coordinate (b2west) at (b2.west);
%\coordinate[draw, red] (bleft) at (barycentric cs:b0=1,b1west=1);
%\coordinate[draw, red] (bright) at (barycentric cs:b1east=1,b2west=1);

%\draw[thick, double] (bleft) to[out=-90, in=-90] (bright);

\coordinate (t1west) at (t1.west);
\coordinate[shift={(0,-0.25em)}] (tleft) at (barycentric cs:t0=1,t1west=1);
\coordinate (t4east) at (t4.east);
\coordinate (t5west) at (t5.west);
\coordinate[shift={(0,-0.25em)}] (tright) at (barycentric cs:t5west=1,t4east=1);
\draw[thick, double] (tright) to[out=-90, in=-90, looseness=.5] (tleft);
\draw[thick, double] (t0) -- (tleft) -- (t1.west);
\draw[thick, double] (t4.east) -- (tright) -- (t5.west);
\draw[thick, double] (t1.east) to[in=180] (t2a.west);
\draw[thick, double] (t2a) -- (t2b) -- (t3b) -- (t3a); %
\draw[thick, double] (t3a.east) to[out=0] (t4.west);

\coordinate (b1west) at (b1.west);
\coordinate[shift={(0,0.25em)}] (bleft) at (barycentric cs:b0=1,b1west=1);
\coordinate (b4east) at (b4.east);
\coordinate (b5west) at (b5.west);
\coordinate[shift={(0,0.25em)}] (bright) at (barycentric cs:b5west=1,b4east=1);
\draw[thick, double] (bright) to[out=90, in=90, looseness=.5] (bleft);
\draw[thick, double] (b0) -- (bleft) -- (b1.west);
\draw[thick, double] (b4.east) -- (bright) -- (b5.west);
\draw[thick, double] (b1.east) to[in=180] (b2a.west);
\draw[thick, double] (b2a) -- (b2b) -- (b3b) -- (b3a); %
\draw[thick, double] (b3a.east) to[out=0] (b4.west);

\draw[thick, double] (k) -- (p) -- (f);
\draw[thick, red] (t7) -- (k) -- (b7);
%\draw[thick, red] (b4) -- (k);

\end{tikzpicture}
